How to Reuse and Compose Knowledge for a Lifetime of Tasks: A Survey on Continual Learning and Functional Composition

A major goal of artificial intelligence (AI) is to create an agent capable of acquiring a general understanding of the world. Such an agent would require the ability to continually accumulate and build upon its knowledge as it encounters new experiences. Lifelong or continual learning addresses this setting, whereby an agent faces a continual stream of problems and must strive to capture the knowledge necessary for solving each new task it encounters. If the agent is capable of accumulating knowledge in some form of compositional representation, it could then selectively reuse and combine relevant pieces of knowledge to construct novel solutions. Despite the intuitive appeal of this simple idea, the literatures on lifelong learning and compositional learning have proceeded largely separately. In an effort to promote developments that bridge between the two fields, this article surveys their respective research landscapes and discusses existing and future connections between them.

==> (inline-0) <==
\begin{longtable}{llllllp{8.9cm}}
\caption{A categorization of existing works into six axes. The vast majority of work on lifelong learning has not learned explicitly compositional structures, while most efforts on compositional learning have operated in the MTL or STL settings.}\\
\toprule
Comp.~type & Lifelong? & Mechanism & Struc.~given & Struc.~type & Domain &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 References \\
\midrule
\midrule
\endfirsthead
\toprule
Comp.~type & Lifelong? & Mechanism & Struc.~given & Struc.~type & Domain &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 References \\
\midrule
\midrule
\endhead
           None &       Lifelong &        Supervised &                 No &          None &      Vision & \citet{kirkpatrick2017overcoming}, \citet{ritter2018online}, \citet{zenke2017continual}, \citet{chaudhry2018riemannian}, \citet{serra2018overcoming}, \citet{yoon2020scalable}, \citet{jung2020continual}, \citet{cha2021cpr}, \citet{chaudhry2020continual}, \citet{saha2021gradient}, \citet{deng2021flattening}, \citet{duncker2020organizing}, \citet{nguyen2018variational}, \citet{ahn2019uncertainty}, \citet{loo2021generalized}, \citet{zhang2021variational}, \citet{kumar2021bayesian}, \citet{li2017learning}, \citet{benjamin2018measuring}, \citet{titsias2020functional}, \citet{pan2020continual}, \citet{wang2021afec}, \citet{chaudhry2019tiny}, \citet{lopez2017gradient}, \citet{chaudhry2018efficient}, \citet{riemer2018learning}, \citet{gupta2020lookahead}, \citet{mirzadeh2021linear}, \citet{raghavan2021formalizing}, \citet{guo2020improved}, \citet{pham2021contextual}, \citet{knoblauch2020optimal}, \citet{derakhshani2021kernel}, \citet{oswald2020continual}, \citet{henning2021posterior}, \citet{shin2017continual}, \citet{singh2020calibrating}, \citet{yoon2018lifelong}, \citet{hung2019compacting}, \citet{adel2020continual}, \citet{lee2021sharing}, \citet{ke2020continual}, \citet{hurtado2021optimizing}, \citet{yoon2021federated}, \citet{mirzadeh2020understanding}, \citet{ramasesh2021anatomy}, \citet{lee2021continual}, \citet{ehret2021continual}, \citet{schwarz2018progress} \\
           None &       Lifelong &                RL &                 No &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{kirkpatrick2017overcoming}, \citet{jung2020continual}, \citet{wang2021afec}, \citet{schwarz2018progress}, \citet{rusu2016progressive} \\
           None &       Lifelong &        Supervised &                 No &          None &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{delchiaro2020ratt}, \citet{sun2020lamol}, \citet{ke2021achieving}, \citet{razdaibiedina2023progressive}, \citet{gupta2020neuraltopic} \\
           None &       Lifelong &      Unsupervised &                 No &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \citet{kumar2021bayesian}, \citet{rostami2021lifelong}, \citet{varshney2021camgan} \\
     Functional &       Lifelong &        Supervised &                 No &   Aggregation &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \citet{ramesh2022model}, \citet{ruvolo2013ella} \\
           None &       Lifelong &        Supervised &         Implicitly &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \citet{zeno2018task}, \citet{zeno2021task}, \citet{kao2021natural}, \citet{kapoor2021variational}, \citet{chen2021long}, \citet{yin2021mitigating}, \citet{buzzega2020dark}, \citet{pham2021dualnet}, \citet{tang2021graphbased}, \citet{oswald2021learning}, \citet{aljundi2019gradient}, \citet{aljundi2019online}, \citet{chrysakis2020online}, \citet{borsos2020coresets}, \citet{jin2021gradientbased}, \citet{caccia2020onlinelearned}, \citet{hu2019overcoming}, \Citet{van2020brain}, \citet{aljundi2017expert}, \citet{jerfel2019reconciling}, \citet{lee2020neural}, \citet{javed2019metalearning}, \citet{beaulieu2020learning}, \citet{banayeeanzade2021generative} \\
           None &       Lifelong &        Supervised &         Explicitly &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \citet{joseph2020meta}, \citet{skorokhodov2021class} \\
           None &       Lifelong &      Unsupervised &         Implicitly &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{egorov2021boovae}, \citet{achille2018life}, \citet{rao2019continual}, \citet{ayub2021eec} \\
           None &       Lifelong &        Supervised &         Implicitly &          None &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{demasson2019episodic} \\
           None &       Lifelong &        Supervised &                 No &          None &       Audio &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{ehret2021continual} \\
     Functional &            MTL &        Supervised &         Explicitly &         Graph &         VQA &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \citet{andreas2016neural}, \citet{saqur2020multimodal}, \citet{pahuja2019structure}, \citet{hu2017learning}, \citet{johnson2017inferring}, \citet{gupta2020neuralmodule}, \citet{akula2021robust}, \citet{damario2021how}, \citet{bahdanau2018systematic} \\
     Functional &            MTL &        Supervised &         Explicitly &         Graph &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \citet{bovsnjak2017programming}, \citet{zaremba2016learning}, \citet{cai2017making}, \citet{bunel2018leveraging}, \citet{pierrot2019learning}, \citet{agarwala2021one}, \citet{ghazi2019recursive} \\
     Functional &            MTL &        Supervised &         Explicitly &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \citet{wu2021improving} \\
     Functional &            MTL &        Supervised &         Explicitly &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \citet{xu2018neural} \\
     Functional &            MTL &        Supervised &         Explicitly &         Graph &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \citet{nye2020learning}, \citet{chen2020compositional} \\
     Functional &            MTL &        Supervised &         Implicitly &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{rahaman2021spatially}, \citet{chang2018automatically}, \citet{rosenbaum2019routing} \\
     Functional &            MTL &        Supervised &         Implicitly &         Graph &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \citet{kirsch2018modular}, \citet{rosenbaum2019routing}, \citet{lake2018generalization}, \citet{lake2019compositional}, \citet{ren2020compositional}, \citet{gordon2020permutation}, \citet{guo2020hierarchical}, \citet{liu2020compositional}, \citet{akyurek2021learning}, \citet{schick2023toolformer}, \citet{keysers2020measuring} \\
     Functional &            MTL &        Supervised &                 No &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{meyerson2018beyond}, \citet{meyerson2019modular}, \citet{chen2020modular}, \citet{rosenbaum2018routing}, \citet{rosenbaum2019routing} \\
     Functional &            MTL &        Supervised &                 No &         Graph &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \citet{meyerson2019modular}, \citet{chen2020modular}, \citet{rosenbaum2019routing} \\
     Functional &            MTL &        Supervised &                 No &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \citet{alet2018modular}, \citet{alet2019neural} \\
     Functional &       Lifelong &        Supervised &         Explicitly &      Chaining &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \citet{reed2016neural} \\
     Functional &       Lifelong &                RL &                 No &      Chaining &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{fernando2017pathnet} \\
     Functional &       Lifelong &        Supervised &                 No &      Chaining &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \citet{fernando2017pathnet}, \citet{li2019learn}, \citet{valkov2018houdini}, \citet{veniat2021efficient}, \citet{rajasegaran2019random}, \citet{chen2020mitigating}, \citet{qin2021bns} \\
     Functional &       Lifelong &        Supervised &         Explicitly &      Chaining &         VQA &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \citet{kim2019visual} \\
     Functional &       Lifelong &        Supervised &                 No &      Chaining &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \citet{gaunt2017differentiable} \\
     Functional &       Lifelong &        Supervised &                 No &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{mendez2021lifelong} \\
     Functional &       Lifelong &        Supervised &         Implicitly &      Chaining &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \citet{ostapenko2021continual} \\
     Functional &       Lifelong &        Supervised &         Implicitly &         Graph &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{li2020compositional} \\
     Functional &            MTL &        Supervised &         Explicitly &   Aggregation &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{huynh2020compositional}, \citet{atzmon2020causal}, \citet{ruis2021independent}, \citet{du2020compositional}, \citet{aksan2020cose}, \citet{arad2021compositional}, \citet{ramesh2021zero}, \citet{ramesh2022hierarchical} \\
     Functional &            STL &        Supervised &         Implicitly &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \citet{andreas2019measuring}, \citet{schott2022visual} \\
     Functional &            STL &        Supervised &         Implicitly &         Graph &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \citet{andreas2019measuring}, \citet{csordas2021are} \\
     Functional &            STL &        Supervised &         Explicitly &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{sylvain2020locality} \\
           None &       Lifelong &                RL &         Implicitly &          None &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{kaplanis2019policy} \\
           None &       Lifelong &                RL &         Explicitly &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{isele2018selective} \\
           None &       Lifelong &                RL &         Implicitly &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \citet{rolnick2019experience} \\
           None &       Lifelong &                RL &                 No &          None &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \citet{berseth2022comps}, \citet{garcia2019meta}, \citet{sutton2011horde}, \citet{wolczyk2021continual} \\
     Functional &       Lifelong &                RL &                 No &   Aggregation &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \citet{bouammar2014online}, \citet{bouammar2015autonomous}, \citet{mendez2020lifelong}, \citet{nagabandi2018deep} \\
     Functional &       Lifelong &                RL &         Explicitly &   Aggregation &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{isele2016using}, \citet{rostami2020using} \\
     Functional &            MTL &                RL &                 No &   Aggregation &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \citet{zhao2017tensor} \\
       Temporal &       Lifelong &                RL &                 No &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{xu2020continual}, \citet{lu2021resetfree} \\
       Temporal &            STL &                RL &         Explicitly &         Graph &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \citet{sutton1999between} \\
       Temporal &            STL &                RL &         Explicitly &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \citet{lee2019composing} \\
       Temporal &            STL &                RL &                 No &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \citet{bacon2017option} \\
       Temporal &            MTL &                RL &                 No &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \citet{nam2022skillbased}, \citet{devin2019compositional} \\
       Temporal &            STL &                RL &                 No &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{peng2019mcp}, \citet{li2021solving} \\
     Functional &            STL &                RL &                 No &      Chaining &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{dayan1993feudal}, \citet{dietterich2000hierarchical} \\
     Functional &            STL &                RL &                 No &      Chaining &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{vezhnevets2017feudal} \\
       Temporal &       Lifelong &                RL &                 No &         Graph &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \citet{brunskill2014pac} \\
       Temporal &       Lifelong &                RL &                 No &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \citet{tessler2017deep} \\
     Functional &       Lifelong &                RL &                 No &      Chaining &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \citet{abel2018state} \\
     Functional &            STL &                RL &         Explicitly &   Aggregation &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \citet{todorov2009compositionality} \\
     Functional &            MTL &                RL &         Explicitly &   Aggregation &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{barreto2018transfer} \\
     Functional &       Lifelong &                RL &         Explicitly &   Aggregation &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \citet{alver2022constructing} \\
     Functional &            MTL &                RL &         Explicitly &   Aggregation &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \citet{haarnoja2018composable}, \citet{cheng2021rmpflow}, \citet{li2021rmp2}, \citet{bylard2021composable}, \citet{jothimurugan2019composable} \\
     Functional &            MTL &                RL &         Explicitly &   Aggregation &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \Citet{van2019composing}, \citet{colas2019curious}, \citet{nangue2020boolean} \\
     Functional &       Lifelong &                RL &                 No &   Aggregation &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{nangue2022generalisation} \\
       Temporal &            MTL &                RL &         Explicitly &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \citet{jothimurugan2021compositional}, \citet{qiu2022programmatic} \\
     Functional &            STL &                RL &         Explicitly &   Aggregation &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \Citet{van2017hybrid} \\
     Functional &            STL &                RL &                 No &   Aggregation &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{lin2019distributional}, \citet{lin2020rd2}, \citet{mu2020refactoring} \\
     Functional &            MTL &                RL &                 No &      Chaining &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \citet{devin2017learning}, \citet{yang2020multi}, \citet{mendez2022composuite} \\
     Functional &            STL &                RL &                 No &         Graph &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \citet{mittal2020learning}, \citet{goyal2021recurrent}, \citet{goyal2022coordination} \\
     Functional &            STL &        Supervised &                 No &         Graph &    Language &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{mittal2020learning} \\
     Functional &            STL &        Supervised &                 No &         Graph &         VQA &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \citet{goyal2022coordination} \\
     Functional &       Lifelong &                RL &                 No &      Chaining &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \citet{mendez2022modular} \\
     Functional &            MTL &                RL &                 No &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{pathak2019learning}, \citet{huang2020one} \\
     Functional &            STL &                RL &                 No &   Aggregation &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \citet{li2020learning} \\
     Functional &            MTL &                RL &                 No &         Graph &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{chang2021modularity} \\
           None &            STL &        Supervised &                 No &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \citet{deng2009imagenet} \\
           None &            STL &                RL &                 No &          None &      Vision &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \citet{bellemare2013arcade}, \citet{vinyals2017starcraft} \\
           None &            STL &                RL &                 No &          None &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \citet{brockman2016openai}, \citet{tunyasuvunakool2020dmcontrol} \\
           None &            MTL &                RL &                 No &          None &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{henderson2017multitask}, \citet{yu2019meta}, \citet{james2020rlbench} \\
           None &            MTL &                RL &         Explicitly &          None &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \citet{chevalier-boisvert2018babyai} \\
           None &       Lifelong &                RL &                 No &          None &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{nekoei2021continuous} \\
     Functional &       Lifelong &        Supervised &         Explicitly &         Graph &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \citet{sinha2020evaluating} \\
     Functional &            MTL &                RL &         Explicitly &      Chaining &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{mendez2022composuite} \\
       Temporal &            MTL &                RL &         Explicitly &         Graph &         Toy &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \citet{gur2021environment} \\
     Functional &            MTL &                RL &         Implicitly &         Graph &    Robotics &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \citet{ahmed2021causalworld} \\
\bottomrule
\end{longtable}
